Interference-Aware RZF Precoding for Multi Cell Downlink Systems

Recently, a structure of an optimal linear precoder for multi cell downlink systems has been described in [1, Eq (3.33)]. Other references (e.g., [2,3]) have used simplified versions of the precoder to obtain promising performance gains. These gains have been hypothesized to stem from the additional degrees of freedom that allow for interference mitigation through interference relegation to orthogonal subspaces. However, no conclusive or rigorous understanding has yet been developed. In this paper, we build on an intuitive interference induction trade-off and the aforementioned precoding structure to propose an interference aware RZF (iaRZF) precoding scheme for multi cell downlink systems and we analyze its rate performance. Special emphasis is placed on the induced interference mitigation mechanism of iaRZF. For example, we will verify the intuitive expectation that the precoder structure can either completely remove induced inter-cell or intra-cell interference. We state new results from large-scale random matrix theory that make it possible to give more intuitive and insightful explanations of the precoder behavior, also for cases involving imperfect channel state information (CSI). We remark especially that the interference-aware precoder makes use of all available information about interfering channels to improve performance. Even very poor CSI allows for significant sum-rate gains. Our obtained insights are then used to propose heuristic precoder parameters for arbitrary systems, whose effectiveness are shown in more involved system scenarios. Furthermore, calculation and implementation of these parameters does not require explicit inter base station cooperation.

==> figuresv2/GenSysSimFig1.tex <==
\pgfplotsset{
	legend image with text/.style={
		legend image code/.code={%
			\node[anchor=center] at (0.3cm,0cm) {#1};
		}
	},
}
% % Give the command ``legend image with text=...'' to add text instead of an image command like ``empty legend'', etc.

   \begin{tikzpicture}[scale=0.8,font=\normalsize]
    \tikzstyle{every major grid}+=[style=densely dashed]
    \tikzstyle{every axis legend}+=[cells={anchor=west},fill=white,
        at={(0.02,0.98)}, anchor=north west, font=\normalsize ]
    \begin{axis}[
      xmin=-15,
      ymin=0,
      xmax=20,
      ymax=6,
      grid=major,
      scaled ticks=true,
   			xlabel={Transmit Power to Noise Ratio ($P$) [dB]},
   			ylabel={Average Rate [bit/sec/Hz]},
      x post scale=1.1			
      ]
\addlegendimage{legend image with text={ $(a)$:}}
\addlegendentry{\footnotesize  $\tau_a=0$, $\tau_b=0.4$}    
	%  
	%    black!100
	\addplot[color=blue, no marks, mark size=1.5pt,mark=o,line width=2pt] coordinates{
	(-15.000,0.575) (-14.000,0.646) (-13.000,0.726) (-12.000,0.814) (-11.000,0.910) (-10.000,1.016) (-9.000,1.131) (-8.000,1.256) (-7.000,1.389) (-6.000,1.531) (-5.000,1.682) (-4.000,1.841) (-3.000,2.006) (-2.000,2.178) (-1.000,2.356) (0.000,2.538) (1.000,2.723) (2.000,2.912) (3.000,3.101) (4.000,3.292) (5.000,3.483) (6.000,3.674) (7.000,3.863) (8.000,4.050) (9.000,4.235) (10.000,4.417) (11.000,4.594) (12.000,4.767) (13.000,4.934) (14.000,5.095) (15.000,5.247) (16.000,5.391) (17.000,5.525) (18.000,5.649) (19.000,5.762) (20.000,5.863) 
	};
	\addlegendentry{ {$ \tilde{\alpha}^a_b$} } 
    \addplot[color=black, only marks, mark size=3pt,mark=o,line width=1pt, forget plot] coordinates{
    (-12.500,0.769) (-2.500,2.092) (7.500,3.956) (17.500,5.595) 
    };
    %
	%    black!20
	\addplot[color=black, no marks, dashed, mark size=1.5pt,mark=o,line width=2pt] coordinates{
		(-15.000,0.625) (-14.000,0.702) (-13.000,0.787) (-12.000,0.880) (-11.000,0.981) (-10.000,1.089) (-9.000,1.206) (-8.000,1.331) (-7.000,1.464) (-6.000,1.603) (-5.000,1.750) (-4.000,1.903) (-3.000,2.063) (-2.000,2.229) (-1.000,2.400) (0.000,2.576) (1.000,2.756) (2.000,2.939) (3.000,3.124) (4.000,3.312) (5.000,3.499) (6.000,3.687) (7.000,3.874) (8.000,4.060) (9.000,4.243) (10.000,4.424) (11.000,4.600) (12.000,4.772) (13.000,4.939) (14.000,5.099) (15.000,5.251) (16.000,5.394) (17.000,5.529) (18.000,5.652) (19.000,5.765) (20.000,5.867) 
	};
	\addlegendentry{ {$ \alpha^a_b$ opt} }     
	%        	
    %    black!60
%    \addplot[color=red, no marks, mark size=2.5pt,mark=x,line width=2pt] coordinates{
%    	(-15.000,0.475) (-14.000,0.563) (-13.000,0.661) (-12.000,0.769) (-11.000,0.888) (-10.000,1.016) (-9.000,1.153) (-8.000,1.296) (-7.000,1.444) (-6.000,1.596) (-5.000,1.748) (-4.000,1.900) (-3.000,2.049) (-2.000,2.193) (-1.000,2.330) (0.000,2.459) (1.000,2.579) (2.000,2.688) (3.000,2.786) (4.000,2.873) (5.000,2.949) (6.000,3.015) (7.000,3.071) (8.000,3.119) (9.000,3.159) (10.000,3.193) (11.000,3.220) (12.000,3.243) (13.000,3.261) (14.000,3.276) (15.000,3.289) (16.000,3.298) (17.000,3.306) (18.000,3.313) (19.000,3.318) (20.000,3.322) 
%    };
%    \addlegendentry{ {$\alpha^a_b=0.1$} }		
    %
    \node at (axis cs:15,5.1) [anchor=south east] { {\Large $a$} };
    %
    %
\addlegendimage{legend image with text={ $(b)$:}}
\addlegendentry{\footnotesize  $\tau_a=0.1$, $\tau_b=0.5$} 
	%    black!100
	\addplot[color=green, no marks, mark size=1.5pt,mark=o,line width=2pt] coordinates{
		(-15.000,0.640) (-14.000,0.714) (-13.000,0.795) (-12.000,0.884) (-11.000,0.982) (-10.000,1.087) (-9.000,1.201) (-8.000,1.323) (-7.000,1.453) (-6.000,1.590) (-5.000,1.735) (-4.000,1.886) (-3.000,2.042) (-2.000,2.202) (-1.000,2.366) (0.000,2.530) (1.000,2.695) (2.000,2.859) (3.000,3.020) (4.000,3.176) (5.000,3.328) (6.000,3.472) (7.000,3.609) (8.000,3.738) (9.000,3.857) (10.000,3.966) (11.000,4.065) (12.000,4.153) (13.000,4.231) (14.000,4.300) (15.000,4.359) (16.000,4.410) (17.000,4.452) (18.000,4.488) (19.000,4.518) (20.000,4.543) 
	};
	\addlegendentry{ {$ \tilde{\alpha}^a_b$} }
	%   
	%    black!20
	\addplot[color=black, no marks, dashed, mark size=1.5pt,mark=o,line width=2pt] coordinates{
		(-15.000,0.694) (-14.000,0.776) (-13.000,0.865) (-12.000,0.961) (-11.000,1.065) (-10.000,1.177) (-9.000,1.295) (-8.000,1.420) (-7.000,1.551) (-6.000,1.687) (-5.000,1.828) (-4.000,1.973) (-3.000,2.121) (-2.000,2.273) (-1.000,2.427) (0.000,2.583) (1.000,2.739) (2.000,2.895) (3.000,3.050) (4.000,3.201) (5.000,3.348) (6.000,3.489) (7.000,3.624) (8.000,3.751) (9.000,3.869) (10.000,3.978) (11.000,4.078) (12.000,4.168) (13.000,4.248) (14.000,4.319) (15.000,4.381) (16.000,4.434) (17.000,4.480) (18.000,4.518) (19.000,4.550) (20.000,4.577) 
	};
	\addlegendentry{ {$ \alpha^a_b$ opt} }   
    %
    \addplot[color=black, only marks, mark size=3pt,mark=o,line width=1pt, forget plot] coordinates{
    (-12.500,0.840) (-2.500,2.125) (7.500,3.682) (17.500,4.492) 
    };
%    black!40
%    \addplot[color=cyan, no marks, mark size=2.5pt,mark=x,line width=2pt] coordinates{
%    (-15.000,0.520) (-14.000,0.613) (-13.000,0.716) (-12.000,0.830) (-11.000,0.953) (-10.000,1.085) (-9.000,1.224) (-8.000,1.369) (-7.000,1.519) (-6.000,1.670) (-5.000,1.822) (-4.000,1.971) (-3.000,2.117) (-2.000,2.257) (-1.000,2.388) (0.000,2.511) (1.000,2.623) (2.000,2.724) (3.000,2.814) (4.000,2.893) (5.000,2.961) (6.000,3.019) (7.000,3.068) (8.000,3.109) (9.000,3.143) (10.000,3.170) (11.000,3.193) (12.000,3.212) (13.000,3.227) (14.000,3.239) (15.000,3.249) (16.000,3.256) (17.000,3.263) (18.000,3.268) (19.000,3.272) (20.000,3.275) 
%    };
%    \addlegendentry{ {$\alpha^a_b=0.1$} }	   
    %
    \node at (axis cs:15,4.9) [anchor=north east] { {\Large $b$} };
    %       
    \end{axis}
% % % % % % % %    
    \begin{axis}[
    xmin=-15,
    ymin=0,
    xmax=20,
    ymax=6,
    x post scale=1.1,
    axis x line=none,
    axis y line=none,
    legend style={at={(0.98,0.02)}, anchor=south east, font=\normalsize, cells={anchor=west},fill=white}
    ]   
	\addlegendimage{legend image with text={ $(c)$:}}
	\addlegendentry{\footnotesize  $\tau_a=0.1$, $\tau_b=0.5$}  
	\addlegendimage{empty legend}
	\addlegendentry{\footnotesize  per cell parameters.} 	    
%	\addlegendimage{legend image with text={ $(c)$:}}
%	\addlegendentry{\footnotesize  $N_1=160$, $N_2=60$} 
%	\addlegendimage{empty legend}
%	\addlegendentry{\footnotesize  $K_1=40$, $N_2=20$} 
%	\addlegendimage{empty legend}
%	\addlegendentry{\footnotesize  $\tau_a=0.1$, $\tau_b=0.5$}
	\addplot[color=red, no marks, mark size=1.5pt,mark=o,line width=2pt] coordinates{
		(-15.000,0.569) (-14.000,0.638) (-13.000,0.714) (-12.000,0.798) (-11.000,0.890) (-10.000,0.991) (-9.000,1.101) (-8.000,1.219) (-7.000,1.345) (-6.000,1.479) (-5.000,1.620) (-4.000,1.768) (-3.000,1.920) (-2.000,2.077) (-1.000,2.237) (0.000,2.398) (1.000,2.559) (2.000,2.719) (3.000,2.875) (4.000,3.028) (5.000,3.175) (6.000,3.315) (7.000,3.448) (8.000,3.572) (9.000,3.686) (10.000,3.790) (11.000,3.884) (12.000,3.968) (13.000,4.042) (14.000,4.106) (15.000,4.161) (16.000,4.208) (17.000,4.248) (18.000,4.281) (19.000,4.308) (20.000,4.330) 
	};
	\addlegendentry{ {$ \tilde{\alpha}^a_b$} }
	%   
	\addplot[color=black, no marks, dashed, mark size=1.5pt,mark=o,line width=2pt] coordinates{
		(-15.000,0.569) (-14.000,0.638) (-13.000,0.714) (-12.000,0.798) (-11.000,0.890) (-10.000,0.991) (-9.000,1.101) (-8.000,1.219) (-7.000,1.345) (-6.000,1.479) (-5.000,1.620) (-4.000,1.768) (-3.000,1.920) (-2.000,2.077) (-1.000,2.237) (0.000,2.398) (1.000,2.559) (2.000,2.719) (3.000,2.875) (4.000,3.028) (5.000,3.175) (6.000,3.315) (7.000,3.448) (8.000,3.572) (9.000,3.686) (10.000,3.790) (11.000,3.884) (12.000,3.968) (13.000,4.042) (14.000,4.106) (15.000,4.161) (16.000,4.208) (17.000,4.248) (18.000,4.281) (19.000,4.308) (20.000,4.330) 
	};
	\addlegendentry{ {$ \alpha^a_b$ opt} }   
	%
	\addplot[color=black, only marks, mark size=3pt,mark=o,line width=1pt, forget plot] coordinates{
		(-12.500,0.757) (-2.500,2.001) (7.500,3.518) (17.500,4.300) 
	};  
	%
	\node at (axis cs:15,4.1) [anchor=north east] { {\Large $c$} };   
%TxSNR vs. Sum-rate/K (avg UT rate)
%taux=0.1  tauy=0.5
%MC
%(-12.500,0.757) (-2.500,2.001) (7.500,3.518) (17.500,4.300) 
%DE
%(-15.000,0.569) (-14.000,0.638) (-13.000,0.714) (-12.000,0.798) (-11.000,0.890) (-10.000,0.991) (-9.000,1.101) (-8.000,1.219) (-7.000,1.345) (-6.000,1.479) (-5.000,1.620) (-4.000,1.768) (-3.000,1.920) (-2.000,2.077) (-1.000,2.237) (0.000,2.398) (1.000,2.559) (2.000,2.719) (3.000,2.875) (4.000,3.028) (5.000,3.175) (6.000,3.315) (7.000,3.448) (8.000,3.572) (9.000,3.686) (10.000,3.790) (11.000,3.884) (12.000,3.968) (13.000,4.042) (14.000,4.106) (15.000,4.161) (16.000,4.208) (17.000,4.248) (18.000,4.281) (19.000,4.308) (20.000,4.330) 
%DE opt ls a/b
%(-15.000,0.621) (-14.000,0.695) (-13.000,0.776) (-12.000,0.865) (-11.000,0.961) (-10.000,1.064) (-9.000,1.175) (-8.000,1.293) (-7.000,1.417) (-6.000,1.548) (-5.000,1.684) (-4.000,1.825) (-3.000,1.970) (-2.000,2.120) (-1.000,2.272) (0.000,2.427) (1.000,2.582) (2.000,2.737) (3.000,2.889) (4.000,3.038) (5.000,3.182) (6.000,3.320) (7.000,3.451) (8.000,3.574) (9.000,3.688) (10.000,3.793) (11.000,3.888) (12.000,3.973) (13.000,4.048) (14.000,4.114) (15.000,4.171) (16.000,4.219) (17.000,4.261) (18.000,4.295) (19.000,4.324) (20.000,4.348) 
%DE opt ns fmin
%(-15.000,0.621) (-14.000,0.695) (-13.000,0.777) (-12.000,0.865) (-11.000,0.961) (-10.000,1.065) (-9.000,1.176) (-8.000,1.294) (-7.000,1.418) (-6.000,1.549) (-5.000,1.685) (-4.000,1.826) (-3.000,1.972) (-2.000,2.121) (-1.000,2.274) (0.000,2.428) (1.000,2.583) (2.000,2.738) (3.000,2.891) (4.000,3.040) (5.000,3.184) (6.000,3.322) (7.000,3.453) (8.000,3.576) (9.000,3.690) (10.000,3.795) (11.000,3.890) (12.000,3.975) (13.000,4.050) (14.000,4.116) (15.000,4.173) (16.000,4.222) (17.000,4.263) (18.000,4.298) (19.000,4.327) (20.000,4.350) 
%DE constweight 0.1
%(-15.000,0.465) (-14.000,0.550) (-13.000,0.646) (-12.000,0.751) (-11.000,0.865) (-10.000,0.989) (-9.000,1.119) (-8.000,1.256) (-7.000,1.396) (-6.000,1.539) (-5.000,1.681) (-4.000,1.822) (-3.000,1.958) (-2.000,2.088) (-1.000,2.209) (0.000,2.322) (1.000,2.425) (2.000,2.516) (3.000,2.597) (4.000,2.668) (5.000,2.728) (6.000,2.780) (7.000,2.823) (8.000,2.859) (9.000,2.889) (10.000,2.913) (11.000,2.933) (12.000,2.949) (13.000,2.962) (14.000,2.972) (15.000,2.980) (16.000,2.987) (17.000,2.993) (18.000,2.997) (19.000,3.000) (20.000,3.003)  
    \end{axis}
  \end{tikzpicture} 

==> figuresv2/GenSysSimFig2.tex <==

   \begin{tikzpicture}[scale=0.8,font=\normalsize]
    \tikzstyle{every major grid}+=[style=densely dashed]
    \tikzstyle{every axis legend}+=[cells={anchor=west},fill=white,
        at={(0.98,0.02)}, anchor=south east, font=\normalsize ]
    \begin{axis}[
      xmin=-15,
      ymin=0.4,
      xmax=20,
      ymax=3.5,
      grid=major,
      scaled ticks=true,
   			xlabel={Transmit Power to Noise Ratio ($P$) [dB]},
   			ylabel={Average Rate [bit/sec/Hz]},
      x post scale=1.1			
      ]
      %
    \addplot[color=black!100, densely dotted, mark size=3pt,mark=x,line width=2pt, mark options={solid, line width=1pt}] coordinates{
    (-15.000,0.653) (-10.000,1.091) (-5.000,1.662) (0.000,2.277) (5.000,2.826) (10.000,3.213) (15.000,3.405) (20.000,3.478)
    };
    \addlegendentry{ {\emph{numeric}} }  
    \addplot[color=black!100, only marks, mark size=3pt,mark=o,line width=2pt, forget plot] coordinates{
    (-12.500,0.778) (-2.500,1.903) (7.500,3.023) (17.500,3.355)
    };
%    
    %
%    black!60
    \addplot[color=blue, no marks, mark size=1.5pt,mark=o,line width=2pt, forget plot] coordinates{
    (-15.000,0.593) (-14.000,0.662) (-13.000,0.737) (-12.000,0.819) (-11.000,0.909) (-10.000,1.005) (-9.000,1.109) (-8.000,1.218) (-7.000,1.334) (-6.000,1.454) (-5.000,1.579) (-4.000,1.707) (-3.000,1.837) (-2.000,1.967) (-1.000,2.097) (0.000,2.226) (1.000,2.352) (2.000,2.473) (3.000,2.589) (4.000,2.699) (5.000,2.801) (6.000,2.895) (7.000,2.980) (8.000,3.056) (9.000,3.121) (10.000,3.177) (11.000,3.224) (12.000,3.261) (13.000,3.290) (14.000,3.311) (15.000,3.326) (16.000,3.335) (17.000,3.341) (18.000,3.343) (19.000,3.343) (20.000,3.342)
    };
    \addlegendimage{blue, solid, mark size=3pt,mark=o,line width=2pt, mark options={color=black!100, solid, line width=1pt}}
    \addlegendentry{ {$\tilde{\alpha}^a_b$} }
    % 
%    black!40
    \addplot[color=green, dashed, no marks, mark size=1.5pt,mark=o, line width=2pt] coordinates{ 
    (-15.000,0.588) (-14.000,0.656) (-13.000,0.730) (-12.000,0.811) (-11.000,0.900) (-10.000,0.995) (-9.000,1.098) (-8.000,1.206) (-7.000,1.320) (-6.000,1.440) (-5.000,1.563) (-4.000,1.690) (-3.000,1.818) (-2.000,1.948) (-1.000,2.077) (0.000,2.204) (1.000,2.328) (2.000,2.448) (3.000,2.563) (4.000,2.670) (5.000,2.771) (6.000,2.862) (7.000,2.943) (8.000,3.014) (9.000,3.073) (10.000,3.120) (11.000,3.156) (12.000,3.179) (13.000,3.190) (14.000,3.190) (15.000,3.178) (16.000,3.156) (17.000,3.124) (18.000,3.083) (19.000,3.034) (20.000,2.978)  
    };
    \addlegendentry{ {$P_a(1-(\tau^a_b)^2)$} }  
    %	
%    black!20 dashed
    \addplot[color=red, densely dashed, no marks,  mark size=2.5pt,mark=x,line width=2pt] coordinates{
    (-15.000,0.484) (-14.000,0.570) (-13.000,0.666) (-12.000,0.770) (-11.000,0.883) (-10.000,1.003) (-9.000,1.129) (-8.000,1.259) (-7.000,1.390) (-6.000,1.521) (-5.000,1.650) (-4.000,1.775) (-3.000,1.893) (-2.000,2.004) (-1.000,2.106) (0.000,2.197) (1.000,2.279) (2.000,2.351) (3.000,2.413) (4.000,2.465) (5.000,2.510) (6.000,2.547) (7.000,2.578) (8.000,2.603) (9.000,2.624) (10.000,2.641) (11.000,2.655) (12.000,2.666) (13.000,2.674) (14.000,2.682) (15.000,2.687) (16.000,2.692) (17.000,2.695) (18.000,2.698) (19.000,2.701) (20.000,2.702) 
    };
    \addlegendentry{ {$\alpha^a_b = 0.1$} }	
    %
%    black!20
    \addplot[color=cyan, dotted, no marks, mark size=1.5pt,mark=o,line width=2pt] coordinates{
    (-15.000,0.590) (-14.000,0.658) (-13.000,0.732) (-12.000,0.812) (-11.000,0.900) (-10.000,0.993) (-9.000,1.093) (-8.000,1.198) (-7.000,1.307) (-6.000,1.419) (-5.000,1.533) (-4.000,1.647) (-3.000,1.760) (-2.000,1.870) (-1.000,1.976) (0.000,2.076) (1.000,2.169) (2.000,2.255) (3.000,2.333) (4.000,2.403) (5.000,2.464) (6.000,2.518) (7.000,2.564) (8.000,2.603) (9.000,2.635) (10.000,2.663) (11.000,2.685) (12.000,2.704) (13.000,2.719) (14.000,2.731) (15.000,2.741) (16.000,2.749) (17.000,2.756) (18.000,2.761) (19.000,2.765) (20.000,2.768)
    };
    \addlegendentry{ {RZF} }     	
    %
    %   
    %
    \end{axis}
  \end{tikzpicture} 

==> figuresv2/SimpSysSimFig1.tex <==
% % % % % % Figure 1

   \begin{tikzpicture}[scale=0.8,font=\normalsize]
    \tikzstyle{every major grid}+=[style=densely dashed]
    \tikzstyle{every axis legend}+=[cells={anchor=west},fill=white,
        at={(0.02,0.98)}, anchor=north west, font=\normalsize ]
    \begin{axis}[
      xmin=-10,
      ymin=0.3,
      xmax=10,
      ymax=3,
      grid=major,
      scaled ticks=true,
   			xlabel={Per User Transmit Power to Noise ratio [dB]},   			
   			ylabel={Average Rate User$_{x,k}$ [bit/sec/Hz]},
      x post scale=1.1		
      ]
    \addplot[color=black!100, no marks, mark size=1.5pt,mark=x,line width=2pt] coordinates{
    (-15.000,0.162) (-14.000,0.198) (-13.000,0.240) (-12.000,0.291) (-11.000,0.350) (-10.000,0.418) (-9.000,0.496) (-8.000,0.585) (-7.000,0.687) (-6.000,0.796) (-5.000,0.922) (-4.000,1.060) (-3.000,1.213) (-2.000,1.382) (-1.000,1.563) (0.000,1.762) (1.000,1.976) (2.000,2.204) (3.000,2.443) (4.000,2.699) (5.000,2.964) (6.000,3.241) (7.000,3.528) (8.000,3.820) (9.000,4.122) (10.000,4.426) (11.000,4.740) (12.000,5.054) (13.000,5.372) (14.000,5.695) (15.000,6.017) 
    };
    \addlegendentry{ {iaRZF $\tau=0$} }
    %
    \addplot[color=black!100, no marks, dashed, mark size=1.5pt,mark=o,line width=2pt] coordinates{
    (-15.000,0.162) (-14.000,0.197) (-13.000,0.239) (-12.000,0.289) (-11.000,0.347) (-10.000,0.413) (-9.000,0.490) (-8.000,0.576) (-7.000,0.671) (-6.000,0.774) (-5.000,0.891) (-4.000,1.016) (-3.000,1.151) (-2.000,1.297) (-1.000,1.448) (0.000,1.609) (1.000,1.773) (2.000,1.944) (3.000,2.107) (4.000,2.278) (5.000,2.434) (6.000,2.592) (7.000,2.733) (8.000,2.863) (9.000,2.984) (10.000,3.099) (11.000,3.187) (12.000,3.271) (13.000,3.335) (14.000,3.381) (15.000,3.451) 
    };
    \addlegendentry{ {iaRZF $\tau=0.5$} }
    %
    \addplot[color=black!100, no marks, dotted, mark size=1.5pt,mark=o,line width=2pt] coordinates{
    (-15.000,0.161) (-14.000,0.196) (-13.000,0.236) (-12.000,0.284) (-11.000,0.339) (-10.000,0.401) (-9.000,0.472) (-8.000,0.547) (-7.000,0.630) (-6.000,0.715) (-5.000,0.808) (-4.000,0.903) (-3.000,0.999) (-2.000,1.096) (-1.000,1.192) (0.000,1.284) (1.000,1.370) (2.000,1.459) (3.000,1.525) (4.000,1.602) (5.000,1.655) (6.000,1.717) (7.000,1.758) (8.000,1.802) (9.000,1.838) (10.000,1.855) (11.000,1.877) (12.000,1.893) (13.000,1.903) (14.000,1.914) (15.000,1.933) 
    };
    \addlegendentry{ {iaRZF $\tau=1$} }    
    %
%    black!60 
    \addplot[color=blue, no marks, mark size=2.5pt,mark=star,line width=2pt] coordinates{
    (-15.000,0.162) (-14.000,0.199) (-13.000,0.241) (-12.000,0.292) (-11.000,0.351) (-10.000,0.419) (-9.000,0.498) (-8.000,0.584) (-7.000,0.680) (-6.000,0.783) (-5.000,0.897) (-4.000,1.015) (-3.000,1.138) (-2.000,1.263) (-1.000,1.388) (0.000,1.511) (1.000,1.628) (2.000,1.744) (3.000,1.831) (4.000,1.934) (5.000,2.009) (6.000,2.084) (7.000,2.138) (8.000,2.197) (9.000,2.234) (10.000,2.271) (11.000,2.300) (12.000,2.319) (13.000,2.340) (14.000,2.354) (15.000,2.376) 
    };
    \addlegendentry{ {RZF} }	
    %
%    black!40
    \addplot[color=green, no marks, mark size=2.5pt,mark=o,line width=2pt] coordinates{
    (-15.000,0.128) (-14.000,0.159) (-13.000,0.196) (-12.000,0.240) (-11.000,0.294) (-10.000,0.357) (-9.000,0.430) (-8.000,0.515) (-7.000,0.609) (-6.000,0.715) (-5.000,0.831) (-4.000,0.953) (-3.000,1.080) (-2.000,1.210) (-1.000,1.343) (0.000,1.470) (1.000,1.594) (2.000,1.714) (3.000,1.807) (4.000,1.914) (5.000,1.992) (6.000,2.070) (7.000,2.127) (8.000,2.187) (9.000,2.227) (10.000,2.265) (11.000,2.295) (12.000,2.315) (13.000,2.337) (14.000,2.352) (15.000,2.375) 
    };
    \addlegendentry{ {ZF} }		
    %	
%    black!20
    \addplot[color=red, no marks, mark size=2.5pt,mark=x,line width=2pt] coordinates{
    (-15.000,0.164) (-14.000,0.201) (-13.000,0.244) (-12.000,0.296) (-11.000,0.357) (-10.000,0.424) (-9.000,0.505) (-8.000,0.589) (-7.000,0.682) (-6.000,0.769) (-5.000,0.868) (-4.000,0.965) (-3.000,1.062) (-2.000,1.157) (-1.000,1.237) (0.000,1.324) (1.000,1.390) (2.000,1.460) (3.000,1.501) (4.000,1.558) (5.000,1.593) (6.000,1.625) (7.000,1.654) (8.000,1.677) (9.000,1.683) (10.000,1.702) (11.000,1.719) (12.000,1.723) (13.000,1.744) (14.000,1.744) (15.000,1.748) 
    };
    \addlegendentry{ {MRT} }	    
    \end{axis}
  \end{tikzpicture} 

==> figuresv2/SimpSysSimFig3a.tex <==
%%%Fig3betalinesearchvstau  Part a

   \begin{tikzpicture}[scale=0.8,font=\normalsize]
    \tikzstyle{every major grid}+=[style=densely dashed]
    \tikzstyle{every axis legend}+=[cells={anchor=west},fill=white,
        at={(0.02,0.02)}, anchor=south west, font=\normalsize ]
    \begin{axis}[
      xmin=0,
      ymin=1.6,
      xmax=1,
      ymax=2.9,
      grid=major,
      scaled ticks=true,
   			xlabel={CSI randomness $\tau$},
   			ylabel={Average Rate User$_{x,k}$ [bit/sec/Hz]},
      x post scale=1.1			
      ]
	\addplot[color=black!100, no marks, mark size=1.5pt,mark=x,line width=2pt] coordinates{
    (0.000,2.777) (0.050,2.773) (0.100,2.759) (0.150,2.737) (0.200,2.706) (0.250,2.669) (0.300,2.626) (0.350,2.578) (0.400,2.526) (0.450,2.472) (0.500,2.416) (0.550,2.359) (0.600,2.303) (0.650,2.248) (0.700,2.194) (0.750,2.144) (0.800,2.098) (0.850,2.056) (0.900,2.021) (0.950,1.995) (1.000,1.984) 
    };
    \addlegendentry{ {$\beta = \beta^{\alpha\to\infty}_{opt}$} }    
    %	
%    black!60
    \addplot[color=blue, dash pattern=on 3pt off 1pt on 1pt off 1pt, no marks, mark size=2.5pt,mark=o,line width=2pt] coordinates{
    (0.000,2.399) (0.050,2.398) (0.100,2.394) (0.150,2.387) (0.200,2.378) (0.250,2.365) (0.300,2.351) (0.350,2.334) (0.400,2.314) (0.450,2.292) (0.500,2.268) (0.550,2.242) (0.600,2.215) (0.650,2.185) (0.700,2.155) (0.750,2.122) (0.800,2.089) (0.850,2.055) (0.900,2.020) (0.950,1.984) (1.000,1.948) 
    };
    \addlegendentry{ {$\beta = 1$} }		
    %
%    black!40
    \addplot[color=green, dashed, no marks, mark size=2.5pt,mark=x,line width=2pt] coordinates{
    (0.000,2.744) (0.050,2.741) (0.100,2.729) (0.150,2.710) (0.200,2.684) (0.250,2.652) (0.300,2.613) (0.350,2.570) (0.400,2.522) (0.450,2.470) (0.500,2.415) (0.550,2.359) (0.600,2.300) (0.650,2.240) (0.700,2.180) (0.750,2.119) (0.800,2.059) (0.850,1.999) (0.900,1.940) (0.950,1.882) (1.000,1.825) 
    };
    \addlegendentry{ {$\beta = 5$} }		
    %
%    black!20
    \addplot[color=red, densely dashed, no marks, mark size=2.5pt,mark=o,line width=2pt] coordinates{
    (0.000,2.777) (0.050,2.773) (0.100,2.759) (0.150,2.736) (0.200,2.706) (0.250,2.668) (0.300,2.623) (0.350,2.573) (0.400,2.518) (0.450,2.459) (0.500,2.398) (0.550,2.334) (0.600,2.269) (0.650,2.204) (0.700,2.138) (0.750,2.073) (0.800,2.008) (0.850,1.945) (0.900,1.883) (0.950,1.822) (1.000,1.763) 
    };
    \addlegendentry{ {$\beta = 10$} }
    %
    \addplot[color=cyan, dotted, no marks, mark size=2.5pt,mark=o,line width=2pt] coordinates{
    (0.000,2.701) (0.050,2.696) (0.100,2.681) (0.150,2.657) (0.200,2.624) (0.250,2.583) (0.300,2.535) (0.350,2.482) (0.400,2.423) (0.450,2.362) (0.500,2.297) (0.550,2.231) (0.600,2.165) (0.650,2.097) (0.700,2.031) (0.750,1.964) (0.800,1.899) (0.850,1.836) (0.900,1.774) (0.950,1.714) (1.000,1.655) 
    };
    \addlegendentry{ {$\beta = 100$} }
    %
    \end{axis}
%
    \begin{axis}[
      xmin=0,
	  ymin=0,
      xmax=1,
      ymax=15,
      ylabel near ticks, 
      yticklabel pos=right,
      axis x line=none,
      ylabel={$\beta_{opt}^{ls}$},
      ylabel shift = -15 pt,
      scaled ticks=true,
      clip=false	,
      x post scale=1.1,
      legend style={at={(0.98,0.98)}, anchor=north east, font=\normalsize, cells={anchor=west},fill=white}
      ]%
%      black
        \addplot[color=orange, no marks ,line width=1pt] coordinates{
        (0.000,10.001) (0.050,9.932) (0.100,9.730) (0.150,9.405) (0.200,8.972) (0.250,8.451) (0.300,7.862) (0.350,7.226) (0.400,6.563) (0.450,5.889) (0.500,5.218) (0.550,4.561) (0.600,3.927) (0.650,3.320) (0.700,2.746) (0.750,2.205) (0.800,1.698) (0.850,1.226) (0.900,0.786) (0.950,0.378) (1.000,0.000) 
        } %;
		node at (axis cs:0.7,1.8) { {\BLACK $\beta_{opt}^{ls}$} };
		\addlegendentry{ {$\beta_{opt}^{ls}$} };
		%
%		node[above] at (axis cs:-0.8,0.1) { {$\beta_{opt}^{ls}$} };		
		%
		\draw[black!30,dashed,line width=1pt] (axis cs:0.7,2.3) circle[radius=1.5em];
		\draw[black!30,dashed,line width=1pt] (axis cs:1.05,7.5) circle[radius=1.5em];		
		\draw[black!30,dashed,line width=1pt] [shorten >=1.5em, shorten <=1.5em] (axis cs:0.7,2.3) -- (axis cs:1.05,7.5);
    \end{axis}  
	%    
  \end{tikzpicture}

==> figuresv2/SimpSysSimFig3b.tex <==
%%%Fig3betalinesearchvstau  Part a

   \begin{tikzpicture}[scale=0.8,font=\normalsize]
    \tikzstyle{every major grid}+=[style=densely dashed]
    \tikzstyle{every axis legend}+=[cells={anchor=west},fill=white,
        at={(0.05,0.02)}, anchor=south west, font=\normalsize ]
    \begin{axis}[
      xmin=0,
      ymin=1.6,
      xmax=1,
      ymax=2.8,
      grid=major,
      scaled ticks=true,
   			xlabel={CSI randomness $\tau$},
   			ylabel={Average Rate User$_{x,k}$ [bit/sec/Hz]},
      x post scale=1.1		
      ]
	\addplot[color=black!100, mark size=4pt,mark options={solid, line width=1pt}, mark=x,line width=2pt] coordinates{
    (0.000,2.777) (0.050,2.773) (0.100,2.759) (0.150,2.737) (0.200,2.706) (0.250,2.669) (0.300,2.626) (0.350,2.578) (0.400,2.526) (0.450,2.472) (0.500,2.416) (0.550,2.359) (0.600,2.303) (0.650,2.248) (0.700,2.194) (0.750,2.144) (0.800,2.098) (0.850,2.056) (0.900,2.021) (0.950,1.995) (1.000,1.984) 
    };
    \addlegendentry{ {$(\alpha^{ls}_{opt}, \beta^{ls}_{opt})$} }    
    %	
%    black!100
    \addplot[color=blue, dash pattern=on 3pt off 1pt on 1pt off 1pt, mark options={solid, line width=1pt}, mark size=4pt, mark=o, line width=2pt] coordinates{
    (0.000,2.777) (0.050,2.773) (0.100,2.759) (0.150,2.737) (0.200,2.706) (0.250,2.669) (0.300,2.626) (0.350,2.578) (0.400,2.526) (0.450,2.472) (0.500,2.416) (0.550,2.359) (0.600,2.303) (0.650,2.248) (0.700,2.194) (0.750,2.144) (0.800,2.098) (0.850,2.056) (0.900,2.021) (0.950,1.995) (1.000,1.984) 
    };
    \addlegendentry{ {$(\alpha^{\beta\to\infty}_{opt}, \beta^{\alpha\to\infty}_{opt})$} }		
    %
%    black!60
    \addplot[color=green, dashed, no marks, mark size=2.5pt,mark=o,line width=2pt] coordinates{
    (0.000,2.701) (0.050,2.696) (0.100,2.682) (0.150,2.659) (0.200,2.628) (0.250,2.590) (0.300,2.545) (0.350,2.496) (0.400,2.443) (0.450,2.387) (0.500,2.330) (0.550,2.272) (0.600,2.215) (0.650,2.159) (0.700,2.106) (0.750,2.055) (0.800,2.009) (0.850,1.968) (0.900,1.933) (0.950,1.908) (1.000,1.898) 
    };
    \addlegendentry{ {$(\infty, \beta^{\alpha\to\infty}_{opt})$} }
    %
    black!40
    \addplot[color=red, densely dashed, no marks, mark size=2.5pt,mark=x,line width=2pt] coordinates{
    (0.000,2.676) (0.050,2.671) (0.100,2.656) (0.150,2.632) (0.200,2.599) (0.250,2.558) (0.300,2.511) (0.350,2.457) (0.400,2.400) (0.450,2.338) (0.500,2.274) (0.550,2.209) (0.600,2.142) (0.650,2.076) (0.700,2.009) (0.750,1.944) (0.800,1.879) (0.850,1.816) (0.900,1.755) (0.950,1.695) (1.000,1.637) 
    };
    \addlegendentry{ {$(\alpha^{\beta\to\infty}_{opt}, \infty)$} }		
    %
    black!20
    \addplot[color=cyan, dotted, no marks, mark size=2.5pt,mark=o,line width=2pt] coordinates{
    (0.000,1.984) (0.050,1.984) (0.100,1.984) (0.150,1.984) (0.200,1.984) (0.250,1.984) (0.300,1.984) (0.350,1.984) (0.400,1.984) (0.450,1.984) (0.500,1.984) (0.550,1.984) (0.600,1.984) (0.650,1.984) (0.700,1.984) (0.750,1.984) (0.800,1.984) (0.850,1.984) (0.900,1.984) (0.950,1.984) (1.000,1.984) 
    };
    \addlegendentry{ {$(\alpha^{ls}_{opt0}, 0)$} }
    \end{axis}
	%  
  \end{tikzpicture}
